Fairness in Multi-Task Learning via Wasserstein Barycenters

Algorithmic Fairness is an established field in machine learning that aims to reduce biases in data. Recent advances have proposed various methods to ensure fairness in a univariate environment, where the goal is to de-bias a single task. However, extending fairness to a multi-task setting, where more than one objective is optimised using a shared representation, remains underexplored. To bridge this gap, we develop a method that extends the definition of Strong Demographic Parity to multi-task learning using multi-marginal Wasserstein barycenters. Our approach provides a closed form solution for the optimal fair multi-task predictor including both regression and binary classification tasks. We develop a data-driven estimation procedure for the solution and run numerical experiments on both synthetic and real datasets. The empirical results highlight the practical value of our post-processing methodology in promoting fair decision-making.

==> tikz/big_intro.tex <==
\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt     

\tikzset{global scale/.style={
    scale=#1,
    every node/.style={scale=#1}
  }
}

\begin{tikzpicture}[scale=0.015] %=0.75pt,y=0.75pt]%,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Shape: Circle [id:dp562728412823905] 
%\draw   (50.67,229.67) .. controls (50.67,220.28) and (58.28,212.67) .. (67.67,212.67) .. controls (77.06,212.67) and (84.67,220.28) .. (84.67,229.67) .. controls (84.67,239.06) and (77.06,246.67) .. (67.67,246.67) .. controls (58.28,246.67) and (50.67,239.06) .. (50.67,229.67) -- cycle ;
%Shape: Circle [id:dp7818747475421937] 
%Shape: Rectangle [id:dp14105349811171464] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.15 ] (47,104) -- (88.33,104) -- (88.33,305.33) -- (47,305.33) -- cycle ;
%Shape: Rectangle [id:dp8113569865263062] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.15 ] (315,95.33) -- (356.33,95.33) -- (356.33,324.67) -- (315,324.67) -- cycle ;
%Shape: Rectangle [id:dp8473313103692504] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ] (140,69.33) -- (266.67,69.33) -- (266.67,346.67) -- (140,346.67) -- cycle ;
\draw   (50.67,133.67) .. controls (50.67,124.28) and (58.28,116.67) .. (67.67,116.67) .. controls (77.06,116.67) and (84.67,124.28) .. (84.67,133.67) .. controls (84.67,143.06) and (77.06,150.67) .. (67.67,150.67) .. controls (58.28,150.67) and (50.67,143.06) .. (50.67,133.67) -- cycle ;
%Shape: Circle [id:dp5049005592242681] 
\draw   (50.67,276.67) .. controls (50.67,267.28) and (58.28,259.67) .. (67.67,259.67) .. controls (77.06,259.67) and (84.67,267.28) .. (84.67,276.67) .. controls (84.67,286.06) and (77.06,293.67) .. (67.67,293.67) .. controls (58.28,293.67) and (50.67,286.06) .. (50.67,276.67) -- cycle ;
%Straight Lines [id:da19609494824377038] 
\draw    (81.33,122.67) -- (143.36,93.27) ;
\draw [shift={(145.17,92.42)}, rotate = 154.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%helper 
\draw   (50.67,180.67) .. controls (50.67,171.28) and (58.28,163.67) .. (67.67,163.67) .. controls (77.06,163.67) and (84.67,171.28) .. (84.67,180.67) .. controls (84.67,190.06) and (77.06,197.67) .. (67.67,197.67) .. controls (58.28,197.67) and (50.67,190.06) .. (50.67,180.67) -- cycle ;


%Shape: Circle [id:dp10714529389145211] 
\draw   (145.17,92.42) .. controls (145.17,83.03) and (152.78,75.42) .. (162.17,75.42) .. controls (171.56,75.42) and (179.17,83.03) .. (179.17,92.42) .. controls (179.17,101.81) and (171.56,109.42) .. (162.17,109.42) .. controls (152.78,109.42) and (145.17,101.81) .. (145.17,92.42) -- cycle ;
%Straight Lines [id:da32591522572650944] 
\draw    (82.67,286) -- (142.95,321.89) ;
\draw [shift={(144.67,322.92)}, rotate = 210.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3014284066662283] 
\draw   (144.67,322.92) .. controls (144.67,313.53) and (152.28,305.92) .. (161.67,305.92) .. controls (171.06,305.92) and (178.67,313.53) .. (178.67,322.92) .. controls (178.67,332.31) and (171.06,339.92) .. (161.67,339.92) .. controls (152.28,339.92) and (144.67,332.31) .. (144.67,322.92) -- cycle ;
%Straight Lines [id:da1619290351772933] 
\draw    (79.33,167) -- (146.98,104.39) ;
\draw [shift={(148,102.67)}, rotate = 130.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8017236400242589] 
\draw    (82,266) -- (153.83,111.15) ;
\draw [shift={(154.67,109.33)}, rotate = 114.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2335326676481757] 
\draw    (78.67,146.67) -- (151.84,307.1) ;
\draw [shift={(152.67,308.92)}, rotate = 245.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da00952797753657264] 
\draw    (80.67,192.33) -- (145.44,313.34) ;
\draw [shift={(146.67,314.92)}, rotate = 240.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp96406925670026] 
\draw   (318.67,125) .. controls (318.67,115.61) and (326.28,108) .. (335.67,108) .. controls (345.06,108) and (352.67,115.61) .. (352.67,125) .. controls (352.67,134.39) and (345.06,142) .. (335.67,142) .. controls (326.28,142) and (318.67,134.39) .. (318.67,125) -- cycle ;
%Shape: Circle [id:dp1335453084711138] 
\draw   (318.33,297) .. controls (318.33,287.61) and (325.94,280) .. (335.33,280) .. controls (344.72,280) and (352.33,287.61) .. (352.33,297) .. controls (352.33,306.39) and (344.72,314) .. (335.33,314) .. controls (325.94,314) and (318.33,306.39) .. (318.33,297) -- cycle ;
%Straight Lines [id:da14531644605213279] 
\draw    (260.83,92.42) -- (316.92,124.02) ;
\draw [shift={(318.67,125)}, rotate = 209.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9142290874624237] 
\draw    (252,307.67) -- (321.9,139.18) ;
\draw [shift={(322.67,137.33)}, rotate = 112.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5832715300903306] 
\draw    (253.33,106.67) -- (320.62,283.46) ;
\draw [shift={(321.33,285.33)}, rotate = 249.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da00031683655598668814] 
\draw    (260.33,322.92) -- (317.46,301.37) ;
\draw [shift={(319.33,300.67)}, rotate = 159.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp259076122581114] 
\draw   (226.83,92.42) .. controls (226.83,83.03) and (234.44,75.42) .. (243.83,75.42) .. controls (253.22,75.42) and (260.83,83.03) .. (260.83,92.42) .. controls (260.83,101.81) and (253.22,109.42) .. (243.83,109.42) .. controls (234.44,109.42) and (226.83,101.81) .. (226.83,92.42) -- cycle ;
%Shape: Circle [id:dp27646593242067774] 
\draw   (226.33,322.92) .. controls (226.33,313.53) and (233.94,305.92) .. (243.33,305.92) .. controls (252.72,305.92) and (260.33,313.53) .. (260.33,322.92) .. controls (260.33,332.31) and (252.72,339.92) .. (243.33,339.92) .. controls (233.94,339.92) and (226.33,332.31) .. (226.33,322.92) -- cycle ;
%Straight Lines [id:da4419672933504526] 
\draw    (352.67,125) -- (369.67,125.3) ;
\draw [shift={(371.67,125.33)}, rotate = 181.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05680400926736806] 
\draw    (352.33,297) -- (369.33,297.3) ;
\draw [shift={(371.33,297.33)}, rotate = 181.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da866837533309349] 
\draw    (31.67,133.33) -- (48.67,133.63) ;
\draw [shift={(50.67,133.67)}, rotate = 181.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2945612902013919] 
\draw    (31.67,179.33) -- (48.67,179.33) ;
\draw [shift={(50.67,179.33)}, rotate = 181.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9110835720173589] 
\draw    (31.67,276.33) -- (48.67,276.63) ;
\draw [shift={(50.67,276.67)}, rotate = 181.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Rectangle [id:dp14105349811171464] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.15 ] (47,104) -- (88.33,104) -- (88.33,305.33) -- (47,305.33) -- cycle ;
% %Shape: Rectangle [id:dp8113569865263062] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.15 ] (315,95.33) -- (356.33,95.33) -- (356.33,324.67) -- (315,324.67) -- cycle ;
% %Shape: Rectangle [id:dp8473313103692504] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ] (140,69.33) -- (266.67,69.33) -- (266.67,346.67) -- (140,346.67) -- cycle ;
%Image [id:dp8526398007988416] 
\draw (561.33,305) node  {\includegraphics[scale=0.14]{figs/fair_regression.png}};
%Image [id:dp5992711397944428] 
\draw (561.33,133) node  {\includegraphics[scale=0.14]{figs/fair_score_function.png}};

% Text Node
\draw (-1,142.07) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (-3,190.07) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X}^{d}$};
% Text Node
\draw (-3,287.07) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{X}^{1}$};
% Text Node
\draw (60,250) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\vdots $};
% Text Node
\draw (150.17,230) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\vdots $};
% Text Node
\draw (154,380) node [anchor=north west][inner sep=0.75pt]    {$h_{\theta }( X,S)$};
% Text Node
\draw (230,100) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-90]  {$\vdots $};
% Text Node
\draw (375.33,137.07) node [anchor=north west][inner sep=0.75pt]    {$g_{2}( X,S)$};
% Text Node
\draw (231.83,230) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\vdots $};
% Text Node
\draw (230,330) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-90]  {$\vdots $};
% Text Node
\draw (375.33,307.15) node [anchor=north west][inner sep=0.75pt]    {$g_{1}( X,S)$};
% Text Node
\draw (35,380) node [anchor=north west][inner sep=0.75pt]    {$( X,S)$};
% Text Node
\draw (288,380) node [anchor=north west][inner sep=0.75pt]    {$f_{t} \circ h_{\theta }( X,S)$};
% Text Node
\draw (1.67,400) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{\textbf{Input layer}}};
% Text Node
\draw (128,400) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{\textbf{Hidden layer}}};
% Text Node
\draw (277,400) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{\textbf{Output layer}}};
\end{tikzpicture}

